Probabilistically-Shaped Coded Modulation with Hard Decision Decoding for Coherent Optical Systems

We consider probabilistic shaping to maximize the achievable information rate of coded modulation (CM) with hard decision decoding. The proposed scheme using binary staircase codes outperforms its uniform CM counterpart by more than 1.3 dB for 64-QAM and 5 bits/symbol.

==> AIR_64_shapingoverQAM_const.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}[scale=.8]
\pgfplotsset{every tick label/.append style={font=\Large}}
\begin{axis}[%
width=0.95\figurewidth,
height=1.47\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=8,
xmax=24,
ymin=2,
ymax=6,
ylabel={\large AIR},
xlabel={\large {$\text{E}_\text{s}\text{/N}_\text{0}$ (dB)}},
ylabel style={yshift=-0.55cm},
xlabel style={yshift=0.1cm},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.98,0.03)},anchor=south east,row sep=0pt, legend cell align=left,align=left,draw=black, fill=white, inner sep=1.3pt, outer sep=0.9pt}
]
\addplot [color=mycolor4,solid,line width=1.0pt]
table[row sep=crcr]{%
	5	0.999062623942368\\
	5.25	1.04161939853981\\
	5.5	1.08518319110512\\
	5.75	1.12982015705296\\
	6	1.17561171097448\\
	6.25	1.22251454568213\\
	6.5	1.27055866902754\\
	6.75	1.31977116414262\\
	7	1.37017527873563\\
	7.25	1.42196573422968\\
	7.5	1.474998580681\\
	7.75	1.52927589274995\\
	8	1.5848900270839\\
	8.25	1.64190047371988\\
	8.5	1.70016662725648\\
	8.75	1.75984076197366\\
	9	1.82087158532825\\
	9.25	1.8832208290044\\
	9.5	1.94702539426181\\
	9.75	2.01213725898699\\
	10	2.07872181166046\\
	10.25	2.14668296304102\\
	10.5	2.21605960502699\\
	10.75	2.2869616229617\\
	11	2.35928780160918\\
	11.25	2.43308955979793\\
	11.5	2.5085178111805\\
	11.75	2.58548750223494\\
	12	2.66403759299672\\
	12.25	2.7442020608791\\
	12.5	2.82600565680176\\
	12.75	2.90946161261522\\
	13	2.99456925754282\\
	13.25	3.08131162659362\\
	13.5	3.169762487932\\
	13.75	3.25978698794393\\
	14	3.35134882577708\\
	14.25	3.44442914743305\\
	14.5	3.53890215696059\\
	14.75	3.63464264476682\\
	15	3.73154062027921\\
	15.25	3.82944839339683\\
	15.5	3.92818129231541\\
	15.75	4.02751907716647\\
	16	4.12720803964009\\
	16.25	4.22705660593868\\
	16.5	4.32673101064465\\
	16.75	4.42596985615945\\
	17	4.52447405460975\\
	17.25	4.62191301301898\\
	17.5	4.7179314431442\\
	17.75	4.81220225806347\\
	18	4.90436921942489\\
	18.25	4.99409855943148\\
	18.5	5.08104338335846\\
	18.75	5.16486778164169\\
	19	5.24526587284423\\
	19.25	5.32195520307841\\
	19.5	5.39466520230525\\
	19.75	5.46316166682473\\
	20	5.52726242116612\\
	20.25	5.58681822952208\\
	20.5	5.64173697706689\\
	20.75	5.69196673426747\\
	21	5.73752042354205\\
	21.25	5.77845380319505\\
	21.5	5.81488182575306\\
	21.75	5.84696918000668\\
	22	5.87492409186845\\
	22.25	5.89899913389514\\
	22.5	5.9194774580799\\
	22.75	5.93667048961884\\
	23	5.95090514777848\\
	23.25	5.96251796794189\\
	23.5	5.97184450198895\\
	23.75	5.97921155913974\\
	24	5.98492876943471\\
	24.25	5.98928331387043\\
	24.5	5.99253473417472\\
	24.75	5.99491183370014\\
	25	5.99661129991762\\
};
\addlegendentry{$\gmiHDD$ uniform};

\addplot [color=mycolor2,solid,line width=1.0pt]
table[row sep=crcr]{%
	5	1.46579892317654\\
	5.25	1.51178911680456\\
	5.5	1.55619123984638\\
	5.75	1.59882968188983\\
	6	1.63953427325279\\
	6.25	1.68000853670076\\
	6.5	1.72577949084277\\
	6.75	1.77689532479202\\
	7	1.83272060466621\\
	7.25	1.89255005724396\\
	7.5	1.95571822430114\\
	7.75	2.02166184994724\\
	8	2.08990018738181\\
	8.25	2.1600553890047\\
	8.5	2.2318070653719\\
	8.75	2.304916488661\\
	9	2.37916205387676\\
	9.25	2.45438436936732\\
	9.5	2.5304187433945\\
	9.75	2.60715269627337\\
	10	2.68446550131693\\
	10.25	2.76226187311712\\
	10.5	2.84045015770386\\
	10.75	2.91896869850708\\
	11	2.99773143907823\\
	11.25	3.07671422861147\\
	11.5	3.15586817838582\\
	11.75	3.23517892321605\\
	12	3.31467672592584\\
	12.25	3.39435455116865\\
	12.5	3.47423829795137\\
	12.75	3.5543838786503\\
	13	3.63481492304937\\
	13.25	3.71555889895922\\
	13.5	3.79661804137871\\
	13.75	3.87795188105578\\
	14	3.95955103232285\\
	14.25	4.04130553418989\\
	14.5	4.12310827933874\\
	14.75	4.20485845514854\\
	15	4.28642427445235\\
	15.25	4.36767479289973\\
	15.5	4.44840442014369\\
	15.75	4.52852864511378\\
	16	4.60782481644679\\
	16.25	4.68615062673721\\
	16.5	4.76333932398564\\
	16.75	4.83919931168793\\
	17	4.91364046986271\\
	17.25	4.98639190833142\\
	17.5	5.05742527251708\\
	17.75	5.12647157663465\\
	18	5.19340459798565\\
	18.25	5.2581069764854\\
	18.5	5.3204322365192\\
	18.75	5.38023999842817\\
	19	5.43737553927009\\
	19.25	5.49181532197591\\
	19.5	5.54345964303734\\
	19.75	5.59206986965365\\
	20	5.63785184467143\\
	20.25	5.68050461548196\\
	20.5	5.72005698814792\\
	20.75	5.75666720425817\\
	21	5.7901578693714\\
	21.25	5.82058855324342\\
	21.5	5.84803707424999\\
	21.75	5.87258686484818\\
	22	5.8943312455479\\
	22.25	5.91337116309528\\
	22.5	5.92981285691288\\
	22.75	5.94397668986422\\
	23	5.95595535683365\\
	23.25	5.96576921435593\\
	23.5	5.97402262310257\\
	23.75	5.98049623878471\\
	24	5.98571329436761\\
	24.25	5.98975673418029\\
	24.5	5.99275855496915\\
	24.75	5.99493988371216\\
	25	5.99661129991762\\
	25.25	5.99779782206388\\
	25.5	5.99860562755232\\
	25.75	5.99914113721467\\
	26	5.9994862299573\\
};
\addlegendentry{$\gmiHDD$ shaping};
%\addplot [color=red,dashed,line width=1.0pt]
%table[row sep=crcr]{%
%	5	1.90953830171281\\
%	5.25	1.96488748674684\\
%	5.5	2.02067976616037\\
%	5.75	2.07688489656009\\
%	6	2.13347266175894\\
%	6.25	2.1904128620862\\
%	6.5	2.24767530198166\\
%	6.75	2.30522977769873\\
%	7	2.36304606702645\\
%	7.25	2.42109392336042\\
%	7.5	2.47934307742301\\
%	7.75	2.53776325171569\\
%	8	2.59632419566523\\
%	8.25	2.65499575362783\\
%	8.5	2.71374798349494\\
%	8.75	2.77255135031072\\
%	9	2.8313770262699\\
%	9.25	2.89019733431399\\
%	9.5	2.94898637530766\\
%	9.75	3.00772087614175\\
%	10	3.06638128586172\\
%	10.25	3.12495312753889\\
%	10.5	3.1834285848796\\
%	10.75	3.24180826607558\\
%	11	3.30010304665189\\
%	11.25	3.35833585326052\\
%	11.5	3.41654321768674\\
%	11.75	3.47477641095717\\
%	12	3.53310196640648\\
%	12.25	3.59160142077216\\
%	12.5	3.65037014393908\\
%	12.75	3.70951518794907\\
%	13	3.76915215876649\\
%	13.25	3.82940119258766\\
%	13.5	3.89038219388438\\
%	13.75	3.95220955681723\\
%	14	4.0149866383502\\
%	14.25	4.07880027559214\\
%	14.5	4.14371563934042\\
%	14.75	4.20977169095051\\
%	15	4.27697746352374\\
%	15.25	4.34530932625974\\
%	15.5	4.41470931961191\\
%	15.75	4.48508457649594\\
%	16	4.5563077791062\\
%	16.25	4.62821854873368\\
%	16.5	4.70062563216978\\
%	16.75	4.77330973487252\\
%	17	4.84602685701259\\
%	17.25	4.91851200987037\\
%	17.5	4.99048322075303\\
%	17.75	5.06164576760763\\
%	18	5.1316966131218\\
%	18.25	5.20032902712206\\
%	18.5	5.26723739253925\\
%	18.75	5.33212218360661\\
%	19	5.39469508693852\\
%	19.25	5.45468420986082\\
%	19.5	5.51183928969881\\
%	19.75	5.56593678659637\\
%	20	5.61678471434857\\
%	20.25	5.66422704161139\\
%	20.5	5.70814748206291\\
%	20.75	5.7484724885198\\
%	21	5.7851732741518\\
%	21.25	5.8182667048509\\
%	21.5	5.84781494100318\\
%	21.75	5.87392375409686\\
%	22	5.8967395024634\\
%	22.25	5.91644481843711\\
%	22.5	5.93325313244314\\
%	22.75	5.94740223283229\\
%	23	5.9591471275241\\
%	23.25	5.96875252805439\\
%	23.5	5.97648531200476\\
%	23.75	5.98260733063254\\
%	24	5.98736891137158\\
%	24.25	5.99100335903083\\
%	24.5	5.99372268753339\\
%	24.75	5.99571472183365\\
%	25	5.99714160608869\\
%	25.25	5.99813965005538\\
%	25.5	5.99882035237297\\
%	25.75	5.99927236703223\\
%	26	5.99956413529025\\
%	26.25	5.99974689290306\\
%	26.5	5.99985778059366\\
%	26.75	5.99992282867632\\
%	27	5.99995964611356\\
%	27.25	5.99997970995279\\
%	27.5	5.99999021348759\\
%	27.75	5.99999548311943\\
%	28	5.99999801038223\\
%};
%\addlegendentry{$\MIHDD$ uniform};
%
%\addplot [color=red,solid,line width=1.0pt]
%table[row sep=crcr]{%
%	5	1.54116224654482\\
%	5.25	1.57900825051418\\
%	5.5	1.61580459064651\\
%	5.75	1.65137420559358\\
%	6	1.68554983128047\\
%	6.25	1.77368718869311\\
%	6.5	1.87152796092581\\
%	6.75	1.95795981163092\\
%	7	2.03703851971203\\
%	7.25	2.11275595679059\\
%	7.5	2.18578353259371\\
%	7.75	2.25698809500709\\
%	8	2.32924510746062\\
%	8.25	2.39963221845107\\
%	8.5	2.47174339945155\\
%	8.75	2.54410099974977\\
%	9	2.61650518420187\\
%	9.25	2.69040444888451\\
%	9.5	2.7641155305974\\
%	9.75	2.83744032102754\\
%	10	2.91207437803457\\
%	10.25	2.98607407332346\\
%	10.5	3.06342417399591\\
%	10.75	3.13787526918073\\
%	11	3.21349102186005\\
%	11.25	3.29034739302131\\
%	11.5	3.3659358259208\\
%	11.75	3.44538181938976\\
%	12	3.52059652519324\\
%	12.25	3.59981363680396\\
%	12.5	3.67722135670065\\
%	12.75	3.75573728773327\\
%	13	3.83540576063415\\
%	13.25	3.91624269623792\\
%	13.5	3.99452667269448\\
%	13.75	4.07368722281778\\
%	14	4.15369483652219\\
%	14.25	4.23447221033542\\
%	14.5	4.31175021931922\\
%	14.75	4.3893987669988\\
%	15	4.46731503818356\\
%	15.25	4.54534761577104\\
%	15.5	4.6232863498891\\
%	15.75	4.69662085602826\\
%	16	4.76948630904891\\
%	16.25	4.84172825667456\\
%	16.5	4.91315889412499\\
%	16.75	4.98355358600105\\
%	17	5.0486787364598\\
%	17.25	5.11654962269466\\
%	17.5	5.17899934952389\\
%	17.75	5.23987396536482\\
%	18	5.2990413450479\\
%	18.25	5.35635998946618\\
%	18.5	5.41167894645794\\
%	18.75	5.4648379485645\\
%	19	5.51566779128467\\
%	19.25	5.56135655806892\\
%	19.5	5.60750593564961\\
%	19.75	5.64851902828061\\
%	20	5.68955844497956\\
%	20.25	5.72569549083047\\
%	20.5	5.76119916913643\\
%	20.75	5.79229786761237\\
%	21	5.82083378814156\\
%	21.25	5.84683896130939\\
%	21.5	5.87035551035785\\
%	21.75	5.89143477986921\\
%	22	5.91013633155229\\
%	22.25	5.92652682405311\\
%	22.5	5.94067879789502\\
%	22.75	5.95231336772719\\
%	23	5.96270964941375\\
%	23.25	5.97081323546071\\
%	23.5	5.97802311502906\\
%	23.75	5.98339560132324\\
%	24	5.9879590661979\\
%	24.25	5.99133125368094\\
%	24.5	5.99383982721953\\
%	24.75	5.99566625376022\\
%	25	5.99714160608869\\
%	25.25	5.99813965005538\\
%	25.5	5.99882035237297\\
%	25.75	5.99927236703223\\
%	26	5.99956413529025\\
%};
%\addlegendentry{$\MIHDD$ shaping};


\addplot [color=mycolor3,solid,line width=1.0pt]
table[row sep=crcr]{%
	5	1.00000552003331\\
	5.25	1.00000552003331\\
	5.5	1.00000552003331\\
	5.75	1.00000552003331\\
	6	1.00000552003331\\
	6.25	1.157876928828\\
	6.5	1.32353903271756\\
	6.75	1.45675846151053\\
	7	1.56698707891994\\
	7.25	1.66481034157059\\
	7.5	1.75127224944022\\
	7.75	1.82879194997537\\
	8	1.90799255339484\\
	8.25	1.97786634205178\\
	8.5	2.05221988838854\\
	8.75	2.12555116186289\\
	9	2.19718212020344\\
	9.25	2.27290288918891\\
	9.5	2.34621743349079\\
	9.75	2.41640175686331\\
	10	2.49026900065954\\
	10.25	2.56019909195096\\
	10.5	2.64212753683267\\
	10.75	2.71120244078796\\
	11	2.78374315485465\\
	11.25	2.86009805572241\\
	11.5	2.93034976079943\\
	11.75	3.01497584354267\\
	12	3.08177279868982\\
	12.25	3.16365545178417\\
	12.5	3.23752270507571\\
	12.75	3.31507739056627\\
	13	3.39660318099579\\
	13.25	3.4823836206079\\
	13.5	3.55731160259184\\
	13.75	3.63551648123379\\
	14	3.71710210125419\\
	14.25	3.80212314129943\\
	14.5	3.8726051718061\\
	14.75	3.94522370640973\\
	15	4.01987364021476\\
	15.25	4.09638517013066\\
	15.5	4.17450940034261\\
	15.75	4.23395817465942\\
	16	4.29393770241768\\
	16.25	4.35422343656377\\
	16.5	4.41454777467145\\
	16.75	4.47459652308648\\
	17	4.51429838235083\\
	17.25	4.57305387404306\\
	17.5	4.61149787140198\\
	17.75	4.6491912047721\\
	18	4.68597685428518\\
	18.25	4.72168776583955\\
	18.5	4.75614733728094\\
	18.75	4.78917010335418\\
	19	4.82056263452022\\
	19.25	4.8355852095352\\
	19.5	4.86415511105399\\
	19.75	4.87765043371992\\
	20	4.90293031311388\\
	20.25	4.91466191331352\\
	20.5	4.93617593100207\\
	20.75	4.94590559177726\\
	21	4.95491548896304\\
	21.25	4.96317981847353\\
	21.5	4.97067314707936\\
	21.75	4.97737049407994\\
	22	4.983247414588\\
	22.25	4.98828008404869\\
	22.5	4.99244538358718\\
	22.75	4.99244538358718\\
	23	4.99572098575262\\
	23.25	4.99572098575262\\
	23.5	4.9980854402029\\
	23.75	4.9980854402029\\
	24	4.99951825885393\\
	24.25	4.99951825885393\\
	24.5	4.99951825885393\\
	24.75	4.99951825885393\\
	25	5\\
	25.25	5\\
	25.5	5\\
	25.75	5\\
	26	5\\
};
\addlegendentry{$H(A)+1$};

\addplot [color=mycolor3,dashed,line width=1.0pt]
table[row sep=crcr]{%
	5	1.62500552003331\\
	5.25	1.62500552003331\\
	5.5	1.62500552003331\\
	5.75	1.62500552003331\\
	6	1.62500552003331\\
	6.25	1.782876928828\\
	6.5	1.94853903271756\\
	6.75	2.08175846151053\\
	7	2.19198707891994\\
	7.25	2.28981034157059\\
	7.5	2.37627224944022\\
	7.75	2.45379194997537\\
	8	2.53299255339484\\
	8.25	2.60286634205178\\
	8.5	2.67721988838854\\
	8.75	2.75055116186289\\
	9	2.82218212020344\\
	9.25	2.89790288918891\\
	9.5	2.97121743349079\\
	9.75	3.04140175686331\\
	10	3.11526900065954\\
	10.25	3.18519909195096\\
	10.5	3.26712753683267\\
	10.75	3.33620244078796\\
	11	3.40874315485465\\
	11.25	3.48509805572241\\
	11.5	3.55534976079943\\
	11.75	3.63997584354267\\
	12	3.70677279868982\\
	12.25	3.78865545178417\\
	12.5	3.86252270507571\\
	12.75	3.94007739056627\\
	13	4.02160318099579\\
	13.25	4.1073836206079\\
	13.5	4.18231160259184\\
	13.75	4.26051648123379\\
	14	4.34210210125419\\
	14.25	4.42712314129943\\
	14.5	4.4976051718061\\
	14.75	4.57022370640973\\
	15	4.64487364021476\\
	15.25	4.72138517013066\\
	15.5	4.79950940034261\\
	15.75	4.85895817465942\\
	16	4.91893770241768\\
	16.25	4.97922343656377\\
	16.5	5.03954777467145\\
	16.75	5.09959652308648\\
	17	5.13929838235083\\
	17.25	5.19805387404306\\
	17.5	5.23649787140198\\
	17.75	5.2741912047721\\
	18	5.31097685428518\\
	18.25	5.34668776583955\\
	18.5	5.38114733728094\\
	18.75	5.41417010335418\\
	19	5.44556263452022\\
	19.25	5.4605852095352\\
	19.5	5.48915511105399\\
	19.75	5.50265043371992\\
	20	5.52793031311388\\
	20.25	5.53966191331352\\
	20.5	5.56117593100207\\
	20.75	5.57090559177726\\
	21	5.57991548896304\\
	21.25	5.58817981847353\\
	21.5	5.59567314707936\\
	21.75	5.60237049407994\\
	22	5.608247414588\\
	22.25	5.61328008404869\\
	22.5	5.61744538358718\\
	22.75	5.61744538358718\\
	23	5.62072098575262\\
	23.25	5.62072098575262\\
	23.5	5.6230854402029\\
	23.75	5.6230854402029\\
	24	5.62451825885393\\
	24.25	5.62451825885393\\
	24.5	5.62451825885393\\
	24.75	5.62451825885393\\
	25	5.625\\
	25.25	5.625\\
	25.5	5.625\\
	25.75	5.625\\
	26	5.625\\
};
\addlegendentry{$H(A)+1.625$};
\draw[->]  (axis cs:19,5.4487)--(axis cs:17,5.4487);
\node[] at (axis cs:16,5.4487) {$19$ dB};
\end{axis}
\end{tikzpicture}%

==> AIR_64_shapingoverQAM_const1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}[scale=.8]
\pgfplotsset{every tick label/.append style={font=\Large}}
\begin{axis}[%
width=0.95\figurewidth,
height=1.47\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=16,
xmax=21.5,
ymin=4.3,
ymax=5.8,
ylabel={\large spectral eff. (bits/symbol)},
xlabel={\large {$\text{E}_\text{s}\text{/N}_\text{0}$ (dB)}},
ylabel style={yshift=-0.25cm},
xlabel style={yshift=0.1cm},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(1.002,-0.003)},anchor=south east,row sep=0pt, legend cell align=left,align=left,draw=black, fill=white, inner sep=1.3pt, outer sep=0.9pt}
]
\addplot [color=mycolor4,solid,line width=1.0pt]
table[row sep=crcr]{%
	5	0.999062623942368\\
	5.25	1.04161939853981\\
	5.5	1.08518319110512\\
	5.75	1.12982015705296\\
	6	1.17561171097448\\
	6.25	1.22251454568213\\
	6.5	1.27055866902754\\
	6.75	1.31977116414262\\
	7	1.37017527873563\\
	7.25	1.42196573422968\\
	7.5	1.474998580681\\
	7.75	1.52927589274995\\
	8	1.5848900270839\\
	8.25	1.64190047371988\\
	8.5	1.70016662725648\\
	8.75	1.75984076197366\\
	9	1.82087158532825\\
	9.25	1.8832208290044\\
	9.5	1.94702539426181\\
	9.75	2.01213725898699\\
	10	2.07872181166046\\
	10.25	2.14668296304102\\
	10.5	2.21605960502699\\
	10.75	2.2869616229617\\
	11	2.35928780160918\\
	11.25	2.43308955979793\\
	11.5	2.5085178111805\\
	11.75	2.58548750223494\\
	12	2.66403759299672\\
	12.25	2.7442020608791\\
	12.5	2.82600565680176\\
	12.75	2.90946161261522\\
	13	2.99456925754282\\
	13.25	3.08131162659362\\
	13.5	3.169762487932\\
	13.75	3.25978698794393\\
	14	3.35134882577708\\
	14.25	3.44442914743305\\
	14.5	3.53890215696059\\
	14.75	3.63464264476682\\
	15	3.73154062027921\\
	15.25	3.82944839339683\\
	15.5	3.92818129231541\\
	15.75	4.02751907716647\\
	16	4.12720803964009\\
	16.25	4.22705660593868\\
	16.5	4.32673101064465\\
	16.75	4.42596985615945\\
	17	4.52447405460975\\
	17.25	4.62191301301898\\
	17.5	4.7179314431442\\
	17.75	4.81220225806347\\
	18	4.90436921942489\\
	18.25	4.99409855943148\\
	18.5	5.08104338335846\\
	18.75	5.16486778164169\\
	19	5.24526587284423\\
	19.25	5.32195520307841\\
	19.5	5.39466520230525\\
	19.75	5.46316166682473\\
	20	5.52726242116612\\
	20.25	5.58681822952208\\
	20.5	5.64173697706689\\
	20.75	5.69196673426747\\
	21	5.73752042354205\\
	21.25	5.77845380319505\\
	21.5	5.81488182575306\\
	21.75	5.84696918000668\\
	22	5.87492409186845\\
	22.25	5.89899913389514\\
	22.5	5.9194774580799\\
	22.75	5.93667048961884\\
	23	5.95090514777848\\
	23.25	5.96251796794189\\
	23.5	5.97184450198895\\
	23.75	5.97921155913974\\
	24	5.98492876943471\\
	24.25	5.98928331387043\\
	24.5	5.99253473417472\\
	24.75	5.99491183370014\\
	25	5.99661129991762\\
};
\addlegendentry{$\gmiHDD$ uniform};

\addplot [color=mycolor2,solid,line width=1.0pt]
table[row sep=crcr]{%
	5	1.46579892317654\\
	5.25	1.51178911680456\\
	5.5	1.55619123984638\\
	5.75	1.59882968188983\\
	6	1.63953427325279\\
	6.25	1.68000853670076\\
	6.5	1.72577949084277\\
	6.75	1.77689532479202\\
	7	1.83272060466621\\
	7.25	1.89255005724396\\
	7.5	1.95571822430114\\
	7.75	2.02166184994724\\
	8	2.08990018738181\\
	8.25	2.1600553890047\\
	8.5	2.2318070653719\\
	8.75	2.304916488661\\
	9	2.37916205387676\\
	9.25	2.45438436936732\\
	9.5	2.5304187433945\\
	9.75	2.60715269627337\\
	10	2.68446550131693\\
	10.25	2.76226187311712\\
	10.5	2.84045015770386\\
	10.75	2.91896869850708\\
	11	2.99773143907823\\
	11.25	3.07671422861147\\
	11.5	3.15586817838582\\
	11.75	3.23517892321605\\
	12	3.31467672592584\\
	12.25	3.39435455116865\\
	12.5	3.47423829795137\\
	12.75	3.5543838786503\\
	13	3.63481492304937\\
	13.25	3.71555889895922\\
	13.5	3.79661804137871\\
	13.75	3.87795188105578\\
	14	3.95955103232285\\
	14.25	4.04130553418989\\
	14.5	4.12310827933874\\
	14.75	4.20485845514854\\
	15	4.28642427445235\\
	15.25	4.36767479289973\\
	15.5	4.44840442014369\\
	15.75	4.52852864511378\\
	16	4.60782481644679\\
	16.25	4.68615062673721\\
	16.5	4.76333932398564\\
	16.75	4.83919931168793\\
	17	4.91364046986271\\
	17.25	4.98639190833142\\
	17.5	5.05742527251708\\
	17.75	5.12647157663465\\
	18	5.19340459798565\\
	18.25	5.2581069764854\\
	18.5	5.3204322365192\\
	18.75	5.38023999842817\\
	19	5.43737553927009\\
	19.25	5.49181532197591\\
	19.5	5.54345964303734\\
	19.75	5.59206986965365\\
	20	5.63785184467143\\
	20.25	5.68050461548196\\
	20.5	5.72005698814792\\
	20.75	5.75666720425817\\
	21	5.7901578693714\\
	21.25	5.82058855324342\\
	21.5	5.84803707424999\\
	21.75	5.87258686484818\\
	22	5.8943312455479\\
	22.25	5.91337116309528\\
	22.5	5.92981285691288\\
	22.75	5.94397668986422\\
	23	5.95595535683365\\
	23.25	5.96576921435593\\
	23.5	5.97402262310257\\
	23.75	5.98049623878471\\
	24	5.98571329436761\\
	24.25	5.98975673418029\\
	24.5	5.99275855496915\\
	24.75	5.99493988371216\\
	25	5.99661129991762\\
	25.25	5.99779782206388\\
	25.5	5.99860562755232\\
	25.75	5.99914113721467\\
	26	5.9994862299573\\
};
\addlegendentry{$\gmiHDD$ shaping};


\addplot [color=mycolor2,line width=2.0pt,mark size=4.0pt,only marks,mark=x,mark options={solid}]
table[row sep=crcr]{%
	19.832	5.5106\\
	19.32	5.3737\\
	18.858	5.2394\\
	18.1	4.9917\\
	17.3	4.6955\\
	16.5	4.38\\
};
\addlegendentry{Sim. $p_X^{{\lambda ^*}}$ dist.};

\addplot [color=mycolor1,line width=2.0pt,mark size=4.0pt,only marks,mark=x,mark options={solid}]
table[row sep=crcr]{%
	20.91	5.625\\
	20.61	5.5313\\
	20.36	5.4444\\
	20	5.3023\\
	19.68	5.1429\\
	19.42	5\\
};
\addlegendentry{Sim. uniform dist.};


%\addplot [color=mycolor3,dashed,line width=1.0pt]
%table[row sep=crcr]{%
%	5	1.62500552003331\\
%	5.25	1.62500552003331\\
%	5.5	1.62500552003331\\
%	5.75	1.62500552003331\\
%	6	1.62500552003331\\
%	6.25	1.782876928828\\
%	6.5	1.94853903271756\\
%	6.75	2.08175846151053\\
%	7	2.19198707891994\\
%	7.25	2.28981034157059\\
%	7.5	2.37627224944022\\
%	7.75	2.45379194997537\\
%	8	2.53299255339484\\
%	8.25	2.60286634205178\\
%	8.5	2.67721988838854\\
%	8.75	2.75055116186289\\
%	9	2.82218212020344\\
%	9.25	2.89790288918891\\
%	9.5	2.97121743349079\\
%	9.75	3.04140175686331\\
%	10	3.11526900065954\\
%	10.25	3.18519909195096\\
%	10.5	3.26712753683267\\
%	10.75	3.33620244078796\\
%	11	3.40874315485465\\
%	11.25	3.48509805572241\\
%	11.5	3.55534976079943\\
%	11.75	3.63997584354267\\
%	12	3.70677279868982\\
%	12.25	3.78865545178417\\
%	12.5	3.86252270507571\\
%	12.75	3.94007739056627\\
%	13	4.02160318099579\\
%	13.25	4.1073836206079\\
%	13.5	4.18231160259184\\
%	13.75	4.26051648123379\\
%	14	4.34210210125419\\
%	14.25	4.42712314129943\\
%	14.5	4.4976051718061\\
%	14.75	4.57022370640973\\
%	15	4.64487364021476\\
%	15.25	4.72138517013066\\
%	15.5	4.79950940034261\\
%	15.75	4.85895817465942\\
%	16	4.91893770241768\\
%	16.25	4.97922343656377\\
%	16.5	5.03954777467145\\
%	16.75	5.09959652308648\\
%	17	5.13929838235083\\
%	17.25	5.19805387404306\\
%	17.5	5.23649787140198\\
%	17.75	5.2741912047721\\
%	18	5.31097685428518\\
%	18.25	5.34668776583955\\
%	18.5	5.38114733728094\\
%	18.75	5.41417010335418\\
%	19	5.44556263452022\\
%	19.25	5.4605852095352\\
%	19.5	5.48915511105399\\
%	19.75	5.50265043371992\\
%	20	5.52793031311388\\
%	20.25	5.53966191331352\\
%	20.5	5.56117593100207\\
%	20.75	5.57090559177726\\
%	21	5.57991548896304\\
%	21.25	5.58817981847353\\
%	21.5	5.59567314707936\\
%	21.75	5.60237049407994\\
%	22	5.608247414588\\
%	22.25	5.61328008404869\\
%	22.5	5.61744538358718\\
%	22.75	5.61744538358718\\
%	23	5.62072098575262\\
%	23.25	5.62072098575262\\
%	23.5	5.6230854402029\\
%	23.75	5.6230854402029\\
%	24	5.62451825885393\\
%	24.25	5.62451825885393\\
%	24.5	5.62451825885393\\
%	24.75	5.62451825885393\\
%	25	5.625\\
%	25.25	5.625\\
%	25.5	5.625\\
%	25.75	5.625\\
%	26	5.625\\
%};
%\addlegendentry{$H(A)+0.625$};

\addplot [color=mycolor3,dashed,line width=1.0pt]
table[row sep=crcr]{%
	5	1.53130552003331\\
	5.25	1.53130552003331\\
	5.5	1.53130552003331\\
	5.75	1.53130552003331\\
	6	1.53130552003331\\
	6.25	1.689176928828\\
	6.5	1.85483903271756\\
	6.75	1.98805846151053\\
	7	2.09828707891994\\
	7.25	2.19611034157059\\
	7.5	2.28257224944022\\
	7.75	2.36009194997537\\
	8	2.43929255339484\\
	8.25	2.50916634205178\\
	8.5	2.58351988838854\\
	8.75	2.65685116186289\\
	9	2.72848212020344\\
	9.25	2.80420288918891\\
	9.5	2.87751743349079\\
	9.75	2.94770175686331\\
	10	3.02156900065954\\
	10.25	3.09149909195096\\
	10.5	3.17342753683267\\
	10.75	3.24250244078796\\
	11	3.31504315485465\\
	11.25	3.39139805572241\\
	11.5	3.46164976079943\\
	11.75	3.54627584354267\\
	12	3.61307279868982\\
	12.25	3.69495545178417\\
	12.5	3.76882270507571\\
	12.75	3.84637739056627\\
	13	3.92790318099579\\
	13.25	4.0136836206079\\
	13.5	4.08861160259184\\
	13.75	4.16681648123379\\
	14	4.24840210125419\\
	14.25	4.33342314129943\\
	14.5	4.4039051718061\\
	14.75	4.47652370640973\\
	15	4.55117364021476\\
	15.25	4.62768517013066\\
	15.5	4.70580940034261\\
	15.75	4.76525817465942\\
	16	4.82523770241768\\
	16.25	4.88552343656377\\
	16.5	4.94584777467145\\
	16.75	5.00589652308648\\
	17	5.04559838235083\\
	17.25	5.10435387404306\\
	17.5	5.14279787140198\\
	17.75	5.1804912047721\\
	18	5.21727685428518\\
	18.25	5.25298776583955\\
	18.5	5.28744733728094\\
	18.75	5.32047010335418\\
	19	5.35186263452022\\
	19.25	5.3668852095352\\
	19.5	5.39545511105399\\
	19.75	5.40895043371992\\
	20	5.43423031311388\\
	20.25	5.44596191331352\\
	20.5	5.46747593100207\\
	20.75	5.47720559177726\\
	21	5.48621548896304\\
	21.25	5.49447981847353\\
	21.5	5.50197314707936\\
	21.75	5.50867049407994\\
	22	5.514547414588\\
	22.25	5.51958008404869\\
	22.5	5.52374538358718\\
	22.75	5.52374538358718\\
	23	5.52702098575262\\
	23.25	5.52702098575262\\
	23.5	5.5293854402029\\
	23.75	5.5293854402029\\
	24	5.53081825885393\\
	24.25	5.53081825885393\\
	24.5	5.53081825885393\\
	24.75	5.53081825885393\\
	25	5.5313\\
	25.25	5.5313\\
	25.5	5.5313\\
	25.75	5.5313\\
	26	5.5313\\
};
\addlegendentry{$H(A)+1.5313$};

\addplot [color=mycolor2,line width=2.0pt,mark size=4.0pt,only marks,mark=x,mark options={solid},opacity=0.45,forget plot]
table[row sep=crcr]{%
    19.55	 5.3879\\
	19.75   5.4014\\
	20	    5.4265\\
};

\draw[<->,thick]  (axis cs:18.08,4.95)--(axis cs:19.42,4.95);
\node[] at (axis cs:18.7,4.91) {$1.32$ dB};


%\addplot [color=red,dashed,line width=1.0pt]
%table[row sep=crcr]{%
%	5	1.90953830171281\\
%	5.25	1.96488748674684\\
%	5.5	2.02067976616037\\
%	5.75	2.07688489656009\\
%	6	2.13347266175894\\
%	6.25	2.1904128620862\\
%	6.5	2.24767530198166\\
%	6.75	2.30522977769873\\
%	7	2.36304606702645\\
%	7.25	2.42109392336042\\
%	7.5	2.47934307742301\\
%	7.75	2.53776325171569\\
%	8	2.59632419566523\\
%	8.25	2.65499575362783\\
%	8.5	2.71374798349494\\
%	8.75	2.77255135031072\\
%	9	2.8313770262699\\
%	9.25	2.89019733431399\\
%	9.5	2.94898637530766\\
%	9.75	3.00772087614175\\
%	10	3.06638128586172\\
%	10.25	3.12495312753889\\
%	10.5	3.1834285848796\\
%	10.75	3.24180826607558\\
%	11	3.30010304665189\\
%	11.25	3.35833585326052\\
%	11.5	3.41654321768674\\
%	11.75	3.47477641095717\\
%	12	3.53310196640648\\
%	12.25	3.59160142077216\\
%	12.5	3.65037014393908\\
%	12.75	3.70951518794907\\
%	13	3.76915215876649\\
%	13.25	3.82940119258766\\
%	13.5	3.89038219388438\\
%	13.75	3.95220955681723\\
%	14	4.0149866383502\\
%	14.25	4.07880027559214\\
%	14.5	4.14371563934042\\
%	14.75	4.20977169095051\\
%	15	4.27697746352374\\
%	15.25	4.34530932625974\\
%	15.5	4.41470931961191\\
%	15.75	4.48508457649594\\
%	16	4.5563077791062\\
%	16.25	4.62821854873368\\
%	16.5	4.70062563216978\\
%	16.75	4.77330973487252\\
%	17	4.84602685701259\\
%	17.25	4.91851200987037\\
%	17.5	4.99048322075303\\
%	17.75	5.06164576760763\\
%	18	5.1316966131218\\
%	18.25	5.20032902712206\\
%	18.5	5.26723739253925\\
%	18.75	5.33212218360661\\
%	19	5.39469508693852\\
%	19.25	5.45468420986082\\
%	19.5	5.51183928969881\\
%	19.75	5.56593678659637\\
%	20	5.61678471434857\\
%	20.25	5.66422704161139\\
%	20.5	5.70814748206291\\
%	20.75	5.7484724885198\\
%	21	5.7851732741518\\
%	21.25	5.8182667048509\\
%	21.5	5.84781494100318\\
%	21.75	5.87392375409686\\
%	22	5.8967395024634\\
%	22.25	5.91644481843711\\
%	22.5	5.93325313244314\\
%	22.75	5.94740223283229\\
%	23	5.9591471275241\\
%	23.25	5.96875252805439\\
%	23.5	5.97648531200476\\
%	23.75	5.98260733063254\\
%	24	5.98736891137158\\
%	24.25	5.99100335903083\\
%	24.5	5.99372268753339\\
%	24.75	5.99571472183365\\
%	25	5.99714160608869\\
%	25.25	5.99813965005538\\
%	25.5	5.99882035237297\\
%	25.75	5.99927236703223\\
%	26	5.99956413529025\\
%	26.25	5.99974689290306\\
%	26.5	5.99985778059366\\
%	26.75	5.99992282867632\\
%	27	5.99995964611356\\
%	27.25	5.99997970995279\\
%	27.5	5.99999021348759\\
%	27.75	5.99999548311943\\
%	28	5.99999801038223\\
%};
%\addlegendentry{$\MIHDD$ uniform};
%
%\addplot [color=red,solid,line width=1.0pt]
%table[row sep=crcr]{%
%	5	1.54116224654482\\
%	5.25	1.57900825051418\\
%	5.5	1.61580459064651\\
%	5.75	1.65137420559358\\
%	6	1.68554983128047\\
%	6.25	1.77368718869311\\
%	6.5	1.87152796092581\\
%	6.75	1.95795981163092\\
%	7	2.03703851971203\\
%	7.25	2.11275595679059\\
%	7.5	2.18578353259371\\
%	7.75	2.25698809500709\\
%	8	2.32924510746062\\
%	8.25	2.39963221845107\\
%	8.5	2.47174339945155\\
%	8.75	2.54410099974977\\
%	9	2.61650518420187\\
%	9.25	2.69040444888451\\
%	9.5	2.7641155305974\\
%	9.75	2.83744032102754\\
%	10	2.91207437803457\\
%	10.25	2.98607407332346\\
%	10.5	3.06342417399591\\
%	10.75	3.13787526918073\\
%	11	3.21349102186005\\
%	11.25	3.29034739302131\\
%	11.5	3.3659358259208\\
%	11.75	3.44538181938976\\
%	12	3.52059652519324\\
%	12.25	3.59981363680396\\
%	12.5	3.67722135670065\\
%	12.75	3.75573728773327\\
%	13	3.83540576063415\\
%	13.25	3.91624269623792\\
%	13.5	3.99452667269448\\
%	13.75	4.07368722281778\\
%	14	4.15369483652219\\
%	14.25	4.23447221033542\\
%	14.5	4.31175021931922\\
%	14.75	4.3893987669988\\
%	15	4.46731503818356\\
%	15.25	4.54534761577104\\
%	15.5	4.6232863498891\\
%	15.75	4.69662085602826\\
%	16	4.76948630904891\\
%	16.25	4.84172825667456\\
%	16.5	4.91315889412499\\
%	16.75	4.98355358600105\\
%	17	5.0486787364598\\
%	17.25	5.11654962269466\\
%	17.5	5.17899934952389\\
%	17.75	5.23987396536482\\
%	18	5.2990413450479\\
%	18.25	5.35635998946618\\
%	18.5	5.41167894645794\\
%	18.75	5.4648379485645\\
%	19	5.51566779128467\\
%	19.25	5.56135655806892\\
%	19.5	5.60750593564961\\
%	19.75	5.64851902828061\\
%	20	5.68955844497956\\
%	20.25	5.72569549083047\\
%	20.5	5.76119916913643\\
%	20.75	5.79229786761237\\
%	21	5.82083378814156\\
%	21.25	5.84683896130939\\
%	21.5	5.87035551035785\\
%	21.75	5.89143477986921\\
%	22	5.91013633155229\\
%	22.25	5.92652682405311\\
%	22.5	5.94067879789502\\
%	22.75	5.95231336772719\\
%	23	5.96270964941375\\
%	23.25	5.97081323546071\\
%	23.5	5.97802311502906\\
%	23.75	5.98339560132324\\
%	24	5.9879590661979\\
%	24.25	5.99133125368094\\
%	24.5	5.99383982721953\\
%	24.75	5.99566625376022\\
%	25	5.99714160608869\\
%	25.25	5.99813965005538\\
%	25.5	5.99882035237297\\
%	25.75	5.99927236703223\\
%	26	5.99956413529025\\
%};
%\addlegendentry{$\MIHDD$ shaping};


%\addplot [color=mycolor3,solid,line width=1.0pt]
%table[row sep=crcr]{%
%	5	1.00000552003331\\
%	5.25	1.00000552003331\\
%	5.5	1.00000552003331\\
%	5.75	1.00000552003331\\
%	6	1.00000552003331\\
%	6.25	1.157876928828\\
%	6.5	1.32353903271756\\
%	6.75	1.45675846151053\\
%	7	1.56698707891994\\
%	7.25	1.66481034157059\\
%	7.5	1.75127224944022\\
%	7.75	1.82879194997537\\
%	8	1.90799255339484\\
%	8.25	1.97786634205178\\
%	8.5	2.05221988838854\\
%	8.75	2.12555116186289\\
%	9	2.19718212020344\\
%	9.25	2.27290288918891\\
%	9.5	2.34621743349079\\
%	9.75	2.41640175686331\\
%	10	2.49026900065954\\
%	10.25	2.56019909195096\\
%	10.5	2.64212753683267\\
%	10.75	2.71120244078796\\
%	11	2.78374315485465\\
%	11.25	2.86009805572241\\
%	11.5	2.93034976079943\\
%	11.75	3.01497584354267\\
%	12	3.08177279868982\\
%	12.25	3.16365545178417\\
%	12.5	3.23752270507571\\
%	12.75	3.31507739056627\\
%	13	3.39660318099579\\
%	13.25	3.4823836206079\\
%	13.5	3.55731160259184\\
%	13.75	3.63551648123379\\
%	14	3.71710210125419\\
%	14.25	3.80212314129943\\
%	14.5	3.8726051718061\\
%	14.75	3.94522370640973\\
%	15	4.01987364021476\\
%	15.25	4.09638517013066\\
%	15.5	4.17450940034261\\
%	15.75	4.23395817465942\\
%	16	4.29393770241768\\
%	16.25	4.35422343656377\\
%	16.5	4.41454777467145\\
%	16.75	4.47459652308648\\
%	17	4.51429838235083\\
%	17.25	4.57305387404306\\
%	17.5	4.61149787140198\\
%	17.75	4.6491912047721\\
%	18	4.68597685428518\\
%	18.25	4.72168776583955\\
%	18.5	4.75614733728094\\
%	18.75	4.78917010335418\\
%	19	4.82056263452022\\
%	19.25	4.8355852095352\\
%	19.5	4.86415511105399\\
%	19.75	4.87765043371992\\
%	20	4.90293031311388\\
%	20.25	4.91466191331352\\
%	20.5	4.93617593100207\\
%	20.75	4.94590559177726\\
%	21	4.95491548896304\\
%	21.25	4.96317981847353\\
%	21.5	4.97067314707936\\
%	21.75	4.97737049407994\\
%	22	4.983247414588\\
%	22.25	4.98828008404869\\
%	22.5	4.99244538358718\\
%	22.75	4.99244538358718\\
%	23	4.99572098575262\\
%	23.25	4.99572098575262\\
%	23.5	4.9980854402029\\
%	23.75	4.9980854402029\\
%	24	4.99951825885393\\
%	24.25	4.99951825885393\\
%	24.5	4.99951825885393\\
%	24.75	4.99951825885393\\
%	25	5\\
%	25.25	5\\
%	25.5	5\\
%	25.75	5\\
%	26	5\\
%};
%\addlegendentry{$H(A)$};
%
%\addplot [color=mycolor3,dashed,line width=1.0pt]
%table[row sep=crcr]{%
%	5	1.62500552003331\\
%	5.25	1.62500552003331\\
%	5.5	1.62500552003331\\
%	5.75	1.62500552003331\\
%	6	1.62500552003331\\
%	6.25	1.782876928828\\
%	6.5	1.94853903271756\\
%	6.75	2.08175846151053\\
%	7	2.19198707891994\\
%	7.25	2.28981034157059\\
%	7.5	2.37627224944022\\
%	7.75	2.45379194997537\\
%	8	2.53299255339484\\
%	8.25	2.60286634205178\\
%	8.5	2.67721988838854\\
%	8.75	2.75055116186289\\
%	9	2.82218212020344\\
%	9.25	2.89790288918891\\
%	9.5	2.97121743349079\\
%	9.75	3.04140175686331\\
%	10	3.11526900065954\\
%	10.25	3.18519909195096\\
%	10.5	3.26712753683267\\
%	10.75	3.33620244078796\\
%	11	3.40874315485465\\
%	11.25	3.48509805572241\\
%	11.5	3.55534976079943\\
%	11.75	3.63997584354267\\
%	12	3.70677279868982\\
%	12.25	3.78865545178417\\
%	12.5	3.86252270507571\\
%	12.75	3.94007739056627\\
%	13	4.02160318099579\\
%	13.25	4.1073836206079\\
%	13.5	4.18231160259184\\
%	13.75	4.26051648123379\\
%	14	4.34210210125419\\
%	14.25	4.42712314129943\\
%	14.5	4.4976051718061\\
%	14.75	4.57022370640973\\
%	15	4.64487364021476\\
%	15.25	4.72138517013066\\
%	15.5	4.79950940034261\\
%	15.75	4.85895817465942\\
%	16	4.91893770241768\\
%	16.25	4.97922343656377\\
%	16.5	5.03954777467145\\
%	16.75	5.09959652308648\\
%	17	5.13929838235083\\
%	17.25	5.19805387404306\\
%	17.5	5.23649787140198\\
%	17.75	5.2741912047721\\
%	18	5.31097685428518\\
%	18.25	5.34668776583955\\
%	18.5	5.38114733728094\\
%	18.75	5.41417010335418\\
%	19	5.44556263452022\\
%	19.25	5.4605852095352\\
%	19.5	5.48915511105399\\
%	19.75	5.50265043371992\\
%	20	5.52793031311388\\
%	20.25	5.53966191331352\\
%	20.5	5.56117593100207\\
%	20.75	5.57090559177726\\
%	21	5.57991548896304\\
%	21.25	5.58817981847353\\
%	21.5	5.59567314707936\\
%	21.75	5.60237049407994\\
%	22	5.608247414588\\
%	22.25	5.61328008404869\\
%	22.5	5.61744538358718\\
%	22.75	5.61744538358718\\
%	23	5.62072098575262\\
%	23.25	5.62072098575262\\
%	23.5	5.6230854402029\\
%	23.75	5.6230854402029\\
%	24	5.62451825885393\\
%	24.25	5.62451825885393\\
%	24.5	5.62451825885393\\
%	24.75	5.62451825885393\\
%	25	5.625\\
%	25.25	5.625\\
%	25.5	5.625\\
%	25.75	5.625\\
%	26	5.625\\
%};
%\addlegendentry{$H(A)+0.625$};

\end{axis}
\end{tikzpicture}%
